Streaming periodicity with mismatches, wildcards, and edits

In this work, we study the problem of detecting periodic trends in strings. While detecting exact periodicity has been studied extensively, real-world data is often noisy, where small deviations or mismatches occur between repetitions. This work focuses on a generalized approach to period detection that efficiently handles noise. Given a string $S$ of length $n$, the task is to identify integers $p$ such that the prefix and the suffix of $S$, each of length $n-p+1$, are similar under a given distance measure. Erg\"un et al. [APPROX-RANDOM 2017] were the first to study this problem in the streaming model under the Hamming distance. In this work, we combine, in a non-trivial way, the Hamming distance sketch of Clifford et al. [SODA 2019] and the structural description of the $k$-mismatch occurrences of a pattern in a text by Charalampopoulos et al. [FOCS 2020] to present a more efficient streaming algorithm for period detection under the Hamming distance. As a corollary, we derive a streaming algorithm for detecting periods of strings which may contain wildcards, a special symbol that match any character of the alphabet. Our algorithm is not only more efficient than that of Erg\"un et al. [TCS 2020], but it also operates without their assumption that the string must be free of wildcards in its final characters. Additionally, we introduce the first two-pass streaming algorithm for computing periods under the edit distance by leveraging and extending the Bhattacharya-Kouck\'y's grammar decomposition technique [STOC 2023].

==> _fig_Qr.tex <==
\begin{tikzpicture}[xscale=1.6]
	\begin{scope}[xshift = 1.25cm]
		
		
		\draw (1,0) rectangle (5,.4);
		\draw[color=black!25!white] (5,0) rectangle (6.6,.4);
		\draw[fill=red!20] (1, 0) rectangle (5, 0.4);
		\draw[fill=red!5] (5., 0) rectangle (6.6, 0.4);
		
		
		%occurrence of P_j'
		\begin{comment}
			\foreach \x in {0,...,5} {		
				\pgfmathsetmacro{\xa}{0.8*\x+1}
				\pgfmathsetmacro{\xb}{0.8*(\x+1)+1}
				\path (\xa, 0.4) coordinate (A) (\xb, 0.4) coordinate (B);
				\draw [bend left=90, looseness=1.50] (A) to node[above] {\tiny{$Q$}} (B);
			}
		\end{comment}
		\foreach \x in {5,6} {		
		\pgfmathsetmacro{\xa}{0.8*\x+1}
		\pgfmathsetmacro{\xb}{0.8*(\x+1)+1}
		\path (\xa, 0.4) coordinate (A) (\xb, 0.4) coordinate (B);
		\draw [bend left=90, looseness=1.50, color=black!50] (A) to node[above] {\tiny{$Q$}} (B);
	}
		\node[right]  at (0.6,0.2) {$P_j$};
		
		%mismatches
		%\node at (3,0.5) {\tiny{\textcolor{red}{\ding{56}}}};
		%\node at (4.5,0.5) {\tiny{\textcolor{red}{\ding{56}}}};
		
		%\node at (4.75,0.5) {\tiny{\textcolor{red}{\ding{56}}}};
		%\node at (2.3,0.5) {\tiny{\textcolor{red}{\ding{56}}}};		
		
		
		
		%positions
		%\node[label = {above: \tiny{$\lfloor n/2\rfloor - \ell_j$}}]  at (1.95,-0.6) {};
		%\node[label = {above: \tiny{$p-\ell_j'+1$}}]  at (3,-0.62) {};
		%\node[label = {above: \tiny{$\ell_{j}''$}}]  at (6.25,-0.6) {};
		%\node[label = {above: \tiny{$p'$}}]  at (10.5,-0.5) {};
		
	\end{scope}
	
	\draw[dashed] (2.25,0) -- (2.25, -1.2);
	\draw[dashed] (6.25,0.05) -- (6.25, -1.2);
	\draw[dashed] (7.85,0.05) -- (7.85, -1.2);
	\draw[dashed] (7.05,0) -- (7.05,0.4);
	
	\begin{scope}[yshift=-1.5cm]
		\draw (1,0) rectangle (9,0.4);
		\draw[fill=red!20] (2.25, 0) rectangle (6.25, 0.4);
		\draw[fill=red!5] (6.25, 0) rectangle (7.85, 0.4);
		
		\draw[dashed] (7.05,0.0) -- (7.05,0.4);
		
		\node[right]  at (0.6,0.2) {$T$};
		
		%mismatches
		%\node at (6,0.5) {\tiny{\textcolor{red}{\ding{56}}}};
		%\node at (3.55,0.5) {\tiny{\textcolor{red}{\ding{56}}}};
		%\node at (4.25,0.5) {\tiny{\textcolor{red}{\ding{56}}}};			
		%\node at (8.3,0.5) {\tiny{\textcolor{red}{\ding{56}}}};
		
		
		%positions
		\draw[thick] (2.05,-0.1) -- (1.95,-0.1) -- (1.95,0.5) -- (2.05,0.5);
		%\draw[thick] (3,-0.1) -- (3.2,-0.1) --(3.1,-0.1) -- (3.1,0.5) -- (3.2,0.5) -- (3,0.5);
		\draw[thick] (4.3,-0.1)--(4.4,-0.1) -- (4.4,0.5) -- (4.3,0.5);
		\node[label = {above: \tiny{$1$}}]  at (1.06,-0.55) {};
		\node[label = {above: \tiny{$\lfloor n/2\rfloor \!-\! \ell_j$}}]  at (1.9,-0.6) {};
		
		%\node[label = {above: \tiny{$n \! - \! \ell_j' \! + \! 2$}}]  at (2.95,-0.62) {};
		\node[label = {above: \tiny{$x$}}]  at (6.2,-0.55) {};
		\node[label = {above: \tiny{$p$}}]  at (7.8,-0.55) {};
		\draw (7.85,-0.0) -- (7.85,0.05);
		\node[label = {above: \tiny{$\lfloor n/2\rfloor \!-\! \ell_{j+1}\!-\!1$}}]  at (4.35,-0.6) {};
		\node[label = {above: \tiny{$n$}}]  at (8.85,-0.55) {};
		%\fill[pattern=north east lines] (3.1,0) rectangle (4.45,0.4);
		
		%\draw[thin,<->] (6.25,-0.1) -- (6.45,-0.1) node[yshift=-6, pos=0.5] {\tiny{$r-1$}};
		
		\node[label = {above: \tiny{$x+r'$}}]  at (6.85,-0.575) {};
		\draw[thin] (6.85,-0.05)--(6.85,0.05);
		\draw[thin,|->] (6.25,0.5) -- (6.85,0.5) node[yshift=5, pos=0.5] {};
		
		\node  at (6.65,0.75) {\tiny{$\sk_k$}};
	\end{scope}
	
	\node[draw=none]  at (2.4,-0.25) {\tiny{$1$}};
	\node[draw=none]  at (6.15,-0.25) {\tiny{$\lambda_j$}};
	\node[fill=white, draw=none]  at (6.95,-0.25) {\tiny{$\lambda_j+q$}};
	\node[draw=none] at (7.75,-0.25) {\tiny{$\ell_j$}};
	
	
	%\fill[pattern=north east lines] (1.95,0) rectangle (5.2,0.4);
\end{tikzpicture}

==> _fig_case_12.tex <==
\begin{tikzpicture}[scale=1.4]
	\begin{scope}[xshift = 2.5cm]
		
	
	\draw (1,0) rectangle (7.75,.4);
	\draw[fill=red!20] (1, 0) rectangle (7, 0.4);
	\draw[thin,<->] (7,0.5) -- (7.75,0.5) node[yshift=3, pos=0.5] {\tiny{$q$}};
	
	%occurrence of P_j'
	\foreach \x in {0,...,7} {		
		\pgfmathsetmacro{\xa}{0.75*\x+1}
		\pgfmathsetmacro{\xb}{0.75*(\x+1)+1}
		\path (\xa, 0.4) coordinate (A) (\xb, 0.4) coordinate (B);
		\draw [bend left=90, looseness=1.50] (A) to node[above] {\tiny{$Q$}} (B);
	}
	
		
	
	\node[right]  at (0.5,0.2) {$P_j'$};
	
	%mismatches
	\node at (3,0.5) {\tiny{\textcolor{red}{\ding{56}}}};
	%\node at (4.5,0.5) {\tiny{\textcolor{red}{\ding{56}}}};
	
	\node at (5,0.5) {\tiny{\textcolor{red}{\ding{56}}}};
	\node at (2.3,0.5) {\tiny{\textcolor{red}{\ding{56}}}};		
	
	
	
	%positions
	%\node[label = {above: \tiny{$\lfloor n/2\rfloor - \ell_j$}}]  at (1.95,-0.6) {};
	%\node[label = {above: \tiny{$p-\ell_j'+1$}}]  at (3,-0.62) {};
	%\node[label = {above: \tiny{$\ell_{j}''$}}]  at (6.25,-0.6) {};
	%\node[label = {above: \tiny{$p'$}}]  at (10.5,-0.5) {};
		
	\end{scope}

	\draw[dashed] (3.5,0) -- (3.5, -1.2);
	%\draw[dashed] (9.75,0.05) -- (9.75, -1.2);
	
	\begin{scope}[yshift=-1.5cm]
		\draw (1,0) rectangle (9.75,0.4);
		\draw[fill=red!20] (3.5, 0) rectangle (9.5, 0.4);
		
		%occurrence of P_j'
		\foreach \x in {4,...,11} {		
			\pgfmathsetmacro{\xa}{0.75*\x + 0.5}
			\pgfmathsetmacro{\xb}{0.75*(\x+1) + 0.5}
			\path (\xa, 0.4) coordinate (A) (\xb, 0.4) coordinate (B);
			\draw [bend left=90, looseness=1.50] (A) to node[above] {\tiny{$Q$}} (B);
		}
		
		\node[right]  at (0.5,0.2) {$T$};
		
		%mismatches
		\node at (7.5,0.5) {\tiny{\textcolor{red}{\ding{56}}}};
		\node at (4.8,0.5) {\tiny{\textcolor{red}{\ding{56}}}};
		\node at (5.5,0.5) {\tiny{\textcolor{red}{\ding{56}}}};			
		\node at (8.3,0.5) {\tiny{\textcolor{red}{\ding{56}}}};
		
		
		%positions
		\draw[thick] (2.05,-0.1) -- (1.95,-0.1) -- (1.95,0.5) -- (2.05,0.5);
		\draw[thick] (3,-0.1) -- (3.2,-0.1) --(3.1,-0.1) -- (3.1,0.5) -- (3.2,0.5) -- (3,0.5);
		\draw[thick] (4.35,-0.1)--(4.45,-0.1) -- (4.45,0.5) -- (4.35,0.5);
		\node[label = {above: \tiny{$1$}}]  at (1.06,-0.55) {};
		\node[label = {above: \tiny{$\lfloor n/2\rfloor \!-\! \ell_j$}}]  at (1.9,-0.6) {};
		
		\node[label = {above: \tiny{$n \! - \! \ell_j' \! + \! 1$}}]  at (2.95,-0.63) {};
		\node[label = {above: \tiny{$p$}}]  at (3.5,-0.55) {};
		\draw (3.5,-0.08) -- (3.5,0.05);
		\node[label = {above: \tiny{$\lfloor n/2\rfloor \!-\! \ell_{j+1}\!-\!1$}}]  at (4.55,-0.6) {};
		\node[label = {above: \tiny{$n$}}]  at (9.75,-0.525) {};
		\fill[pattern=north east lines] (3.1,0) rectangle (4.45,0.4);
	\end{scope}

	\node[fill=white, draw=none]  at (3.65,-0.2) {\tiny{$1$}};
	%\node[fill=white, draw=none]  at (9.68,-0.2) {\tiny{$n \!- \!p \!+\!1$}};
	\node at (10.3,-0.2) {\tiny{$\ell_j'$}};

\draw[decorate,decoration={brace,mirror,amplitude=4pt},yshift=-2cm]
  (3.5,0) -- (9.5,0) node[midway,yshift=-8pt] {\tiny{$n'$}};

%\fill[pattern=north east lines] (1.95,0) rectangle (5.2,0.4);
\end{tikzpicture}

==> _fig_lem_grammars.tex <==
\begin{tikzpicture}
    % Main horizontal lines
    \draw[thick] (2.3,0) -- (12,0);
    \draw[thick] (2.3,0.4) -- (12,0.4);
    \draw[dashed,thick] (12,0) -- (12.5,0);
    \draw[dashed,thick] (12,0.4) -- (12.5,0.4);
    
    % Labels
    \node[anchor=west] at (12.5,0.2) {$XU$};

    % Vertical separators
    \foreach \x in {2.3, 11.5, 5*1.75+0.5} {
        \draw (\x,0) -- (\x,0.4);
    }
    
    % Special markers
    \node at (8,0.1) {$\ldots$};
    
    \foreach \x in {2,3,4} {
       \draw (\x*1.75,0) -- (\x*1.75,0.4);
    }

    % Braces
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=.4}] (2.3,0) -- (10.6,0) node[midway,yshift=-1.em] {$X$};
    
    \begin{scope}
        \clip (10.6,-0.75) rectangle (12,2);
        \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=.4}] (10.6,0) -- (12.25,0) node[midway,yshift=-1.em] {$U$};
    \end{scope}

    %Labels
    \foreach \x [count=\i from 1] in {3.6, 5.15, 7} {
       \node[label={left: \scriptsize{$\eval(G_{\i})$}}] at (\x,0.19) {};
    }
    \node[label={left: \scriptsize{$\eval(G_{t+1})$}}] at (11.3,0.19) {};


    % Equality and inequality labels above
    \begin{scope}[yshift=0.75cm]
        \foreach \x in {4.6} {
            \node[label={[rotate=90] \small{$\neq$}}] at (\x,0.125) {};
        }
        \foreach \x in {3.15,10.1,6.3} {
            \node[label={[rotate=90] \small{$=$}}] at (\x,0.125) {};
        }
    \end{scope}
	\draw[thin,<->] (9.25,0.5) -- (10.6,0.5) node[pos=0.5, yshift=2] {\tiny{$r$}};
	
    % Second row (VY)
    \begin{scope}[yshift=1.5cm]
        % Main horizontal lines
        
        \draw[thick] (1,0) -- (10.6,0);
        \draw[thick] (1,0.4) -- (10.6,0.4);
        \draw[dashed,thick] (0.5,0) -- (1,0);
        \draw[dashed,thick] (0.5,0.4) -- (1,0.4);

        % Labels
        \node[label={right: $VY$}] at (-0.5,0.2) {};

        % Braces
        \draw [decorate,decoration={brace,amplitude=5pt,raise=12}] (2.3,0) -- (10.6,0) node[midway,yshift=2.2em] {$Y$};
        \begin{scope}
            \clip (1,0) rectangle (4,2);
            \draw [decorate,decoration={brace,amplitude=5pt,raise=12}] (0.65,0) -- (2.3,0) node[midway,yshift=2.2em] {$V$};
        \end{scope}

        % Vertical separators
        \foreach \x in {1,2,3,4} {
            \draw[] (\x*1.75,0) -- (\x*1.75,0.4);
        }
        \draw[] (5*1.75+0.5,0) -- (5*1.75+0.5,0.4);
        \draw (10.6,0.4)--(10.6,0);
        
        \node[label={left: \scriptsize{$\eval(G'_{t'})$}}] at (5.25 - 1.7,0.185) {};
    
        
        \foreach \x [count=\i from 1] in {4,5} {
            \node[label={left: \scriptsize{$\eval(G'_{t'+\i})$}}] at (1.75*\x - 1.7,0.185) {};
        }
        \node[label={left: \scriptsize{$\eval(G'_{s'})$}}] at (10.6,0.185) {};

        % Special markers
        \node at (8,0.1) {$\ldots$};
        
        \foreach \x in {2,3,4} {
            \draw[dashed] (\x*1.75,0) -- (\x*1.75,-1.1);

        }
        \draw[dashed] (5*1.75+0.5,0) -- (5*1.75+0.5,-1.1);
        \draw[dashed] (10.6,0)--(10.6,-1.1);
        \draw[dashed] (2.3,-0.35)--(2.3,-1.1);

		\draw[thin,<->] (1.75,-0.1) -- (2.3,-0.1) node[yshift=-3, pos=0.5] {\tiny{$r'-1$}};
    \end{scope}
\end{tikzpicture}


==> _fig_per_case.tex <==
\begin{tikzpicture}[scale=1.2]
		\draw (1,0) rectangle (12,0.4);
		\draw[fill=red!20] (3, 0) rectangle (10.5, 0.4);
		
		%occurrence of P_j'
		\foreach \x in {4,...,13} {		
			\pgfmathsetmacro{\xa}{0.75*\x}
			\pgfmathsetmacro{\xb}{0.75*(\x+1)}
			\path (\xa, 0.4) coordinate (A) (\xb, 0.4) coordinate (B);
			\draw [bend left=90, looseness=1.50] (A) to node[above] {\tiny{$Q$}} (B);
		}
				
		
		%suffixes
		\node[label = {left: \scriptsize{$T[p - \ell_j' + 1 \dd ]$}}]  at (3, 1.5) {};
		\node[label = {left: \scriptsize{$T[p - \ell_j' + 1+ q \dd ]$}}]  at (3.75, 1.75) {};
		\node[label = {left: \scriptsize{$T[p - \ell_j' + 1+ 2q \dd ]$}}]  at (4.5, 2) {};
		\foreach \x in {0,1,2}{
			\draw[gray,|->] (3+\x*0.75,1.5+\x*0.25) -- (12,1.5+\x*0.25);}
		
		%prefixes
		\node[label = {right: \scriptsize{$T[\dd n-p+ \ell_j' ]$}}]  at (10, -0.65) {};
		\node[label = {right: \scriptsize{$T[\dd n - p+ \ell_j'  - q ]$}}]  at (9.25, -.9) {};
		\node[label = {right: \scriptsize{$T[\dd n - p+ \ell_j'  - 2q  ]$}}]  at (8.5, -1.15) {};
		\foreach \x in {2,3,4}{
			\draw[gray,|->] (1,-0.25*\x-0.1) -- (11.5 - 0.75*\x, -0.25*\x-0.1);}		
		
		\node[right]  at (0.5,0.2) {$T$};
		
		%mismatches
		\node at (3.2,0.5) {\tiny{\textcolor{red}{\ding{56}}}};
		\node at (4.7,0.5) {\tiny{\textcolor{red}{\ding{56}}}};
		\node at (5.5,0.5) {\tiny{\textcolor{red}{\ding{56}}}};			\node at (8,0.5) {\tiny{\textcolor{red}{\ding{56}}}};
			
		
		%positions
		\draw[thick] (2.05,-0.1) -- (1.95,-0.1) -- (1.95,0.5) -- (2.05,0.5);
		\draw (3,-0.05) -- (3,0.05);
		\draw[thick] (4.9,-0.1)--(5,-0.1) -- (5,0.5) -- (4.9,0.5);
		\draw (10.5,-0.05) -- (10.5,0.05);
		\node[label = {above: \tiny{$\lfloor n/2\rfloor - \ell_j$}}]  at (1.95,-0.6) {};
		\node[label = {above: \tiny{$p-\ell_j'+1$}}]  at (3,-0.62) {};
		\node[label = {above: \tiny{$\lfloor n/2\rfloor - \ell_{j+1}-1$}}]  at (5,-0.6) {};
		\node[label = {above: \tiny{$p'$}}]  at (10.5,-0.5) {};
		
		\fill[pattern=north east lines] (1.95,0) rectangle (5,0.4);
		\draw[red, |->] (1,0.9) -- (3,0.9)
    node[pos=0.5,above] {\tiny{$\skh_k(T[1\dd p-\ell_j'])$}};		
		
		\draw[red, |->] (10.5,0.9) -- (12,0.9)
    node[pos=0.5,above] {\tiny{$\skh_k(T[p'+1\dd])$}};
\end{tikzpicture}

==> _fig_trace.tex <==
\begin{tikzpicture}[scale=1.112]
	\begin{scope}[xshift=-0.3cm]
		
	
	% Main horizontal lines
	
	\draw (0.5,0) rectangle (12.27,0.4);
	% Labels
	\node[label={right: $X$}] at (-0.1,0.2) {};
	
	
	% Vertical separators
	\foreach \x in {0,1,2} {
		\draw[] (\x*3.5+0.5,0) -- (\x*3.5+0.5,0.4);
	}
	\draw[] (9,0) -- (9,0.4);
	
	
	
	\node[label={center: \scriptsize{$B^X(0,1)$}}] at (2.25,0.175) {};
	\node[label={center: \scriptsize{$B^X(0,2)$}}] at (5.75,0.175) {};
	\node[label={center: \scriptsize{$B^X(0,s_0^X)$}}] at (10.75,0.175) {};
	
	% Special markers
	\node at (8.25,0.1) {$\ldots$};
	
	\begin{scope}[yshift=-1.25cm]
		% Main horizontal lines
		
		
		
		
		% Vertical separators
		\foreach \x in {0,1} {
			\draw (\x*3.5+0.8,0) rectangle (\x*3.5+0.8+2.9,0.4);
			\draw[dashed] (\x*3.5+0.8,0.4) -- (\x*3.5+0.5,1.3);
			\draw[dashed] (\x*3.5+0.8+2.9,0.4) -- (\x*3.5+0.5+3.5,1.3);
		}
		
		\draw[dashed] (9.3,0.4) -- (9,1.3);
		\draw[dashed] (12.1,0.4) -- (12.27,1.3);
		\draw[] (9.3,0) rectangle (12.1,0.4);
		
		
		
		\node[label={center: \scriptsize{$A^X(0,1)$}}] at (2.25,0.175) {};
		\node[label={center: \scriptsize{$A^X(0,2)$}}] at (5.75,0.175) {};
		\node[label={center: \scriptsize{$A^X(0,s_0^X)$}}] at (10.75,0.175) {};
		
		% Special markers
		\node at (8.25,0.1) {$\ldots$};
		
		\node[fill=white, draw=none] at (0.6,0.75) {\scriptsize{Compress}};
	\end{scope}

	\begin{scope}[yshift=-2.5cm]
	% Main horizontal lines
	
	
	
	
	
	% Vertical separators
	\foreach \x in {0,1} {
		\draw (\x*3.5+0.8,0) rectangle (\x*3.5+0.8+2.9,0.4);
		\draw[dashed] (\x*3.5+0.8,0.4) -- (\x*3.5+0.8,1.5);
		\draw[dashed] (\x*3.5+0.8+2.9,0.4) -- (\x*3.5+0.8+2.9,1.5);
	}
	\node[label={right: \scriptsize{Split}}] at (-0.1,0.75) {};
	\draw[] (9.3,0) rectangle (12.1,0.4);
	\draw[dashed] (9.3,0.4) -- (9.3,1.5);
	\draw[dashed] (12.1,0.4) -- (12.1,1.5);
	
	%First block
	\draw[dashed] (2.25,0) -- (2.25, 0.4);
	\node[label={center: \scriptsize{$B^X(1,2)$}}] at (2.25+0.7125,0.175) {};
	\node[label={center: \scriptsize{$B^X(1,1)$}}] at (1.5125,0.175) {};
	
	%Second block
	\draw[dashed] (5.25,0) -- (5.25, 0.4);
	\draw[dashed] (5.75,0) -- (5.75, 0.4);
	\node[label={center: \tiny{$B^X \!(1 \!,\!3 )$}}] at (4.8,0.175) {};
	\node[label={center: \tiny{$\ldots$}}] at (5.5,0.175) {};
	\node[label={center: \tiny{$B^X\!(1\!,\!t^X\!(1,2))$}}] at (6.475,0.175) {};
	
	
	%third block
	\draw[dashed] (10.75,0) -- (10.75, 0.4);
	\node[label={center: \tiny{$B^X \!(1,s_1^X)$}}] at (10.75+0.7125,0.175) {};
	\node[label={center: \tiny{$B^X \!(1,s_1^X\!-\!1)$}}] at (10.75-0.7125,0.175) {};
	
	% Special markers
	\node at (8.25,0.1) {$\ldots$};
	
	
\end{scope}
\end{scope}
\end{tikzpicture}

